Open Loop Layout Optimization: Feasible Path Planning and Exact Door-to-Door Distance Calculation

The Open Loop Layout Problem (OLLP) seeks to position rectangular cells of varying dimensions on a plane without overlap, minimizing transportation costs computed as the flow-weighted sum of pairwise distances between cells. A key challenge in OLLP is to compute accurate inter-cell distances along feasible paths that avoid rectangle intersections. Existing approaches approximate inter-cell distances using centroids, a simplification that can ignore physical constraints, resulting in infeasible layouts or underestimated distances. This study proposes the first mathematical model that incorporates exact door-to-door distances and feasible paths under the Euclidean metric, with cell doors acting as pickup and delivery points. Feasible paths between doors must either follow rectangle edges as corridors or take direct, unobstructed routes. To address the NP-hardness of the problem, we present a metaheuristic framework with a novel encoding scheme that embeds exact path calculations. Experiments on standard benchmark instances confirm that our approach consistently outperforms existing methods, delivering superior solution quality and practical applicability.

==> Figs/Intersecting_boxes.tex <==

\begin{figure}[ht]
  \centering
  % --- Subfigure 1: Legend Section ---
  \begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.8, clip]
      
        
   
      % Optional background for the legend
      \fill[gray!20] (-1.4,-1.95) rectangle (4.4,0.75);
      %
      % Rectangle Key
      \draw[thick] (-1,0) rectangle ++(1,0.5);
      \node[anchor=west] at (0.2,0.25) {Rectangle};
      %
      % Overlap Key
      \fill[pattern=north west lines] (-1,-0.6) rectangle ++(1,0.5); 
      \node[anchor=west] at (0.2,-0.34) {Overlapping Area};
      %
      % Flow Path Key
      \draw[thick, dashed] (-1,-0.8) -- ++(1,0);
      \node[anchor=west] at (0.2,-0.8) {Flow Path};
      %
      % Intersection Key
      \draw[thick, dashed, red, line width=1.5pt] (-0.8,-1.7) circle [radius=0.2];
      \node[anchor=west] at (0.2,-1.7) {Intersection};
      %
      % Door Key
      \draw[thick] (-1,-1.3) -- ++(0.4,0); 
      \draw[thick] (-1,-1.1) -- ++(0.4,0); 
      \node[anchor=west] at (0.2,-1.2) {Door};
    \end{tikzpicture}
    \label{fig:legend_section}
  \end{subfigure}
  % \hfill
  % --- Subfigure 2: Overlapping ---
  \begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.8]
      \def\rectwidth{1}
      \def\rectheight{3}
      % First rectangle
      \draw[thick] (0,0) rectangle ++(\rectwidth,\rectheight)
            node[midway, rotate=90, anchor=center, yshift=0.75cm] {Rectangle 1};
      \draw[thick] ($(0,0) + (0,\rectheight/2 - 0.2)$) -- ++(0.2,0);
      \draw[thick] ($(0,0) + (0,\rectheight/2 + 0.2)$) -- ++(0.2,0);
      % Second (overlapping) rectangle
      \draw[thick] (0.5,0.5) rectangle ++(\rectwidth,\rectheight)
            node[midway, rotate=90, anchor=center, yshift=-0.85cm] {Rectangle 2};
      \draw[thick] ($(0.5,0.5) + (\rectwidth, \rectheight/2 - 0.2)$) -- ++(-0.2,0);
      \draw[thick] ($(0.5,0.5) + (\rectwidth, \rectheight/2 + 0.2)$) -- ++(-0.2,0);
      % Hatching the overlapping area
      \fill[pattern=north west lines] (0.5,0.5) rectangle ++(0.5,2.5);
    \end{tikzpicture}
    \caption{Overlapping}
    \label{fig:overlap_boxes}
  \end{subfigure}
  % \hfill
  % --- Subfigure 3: Intersection ---
  \begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.8]
      % Shift applied so the drawing appears as intended.
      \begin{scope}[shift={(-2cm,0)}]
        \def\rectwidth{1}
        \def\rectheight{3}
        % First rectangle
        \draw[thick] (0,0) rectangle ++(\rectwidth,\rectheight)
             node[midway, rotate=90, anchor=center] {Rectangle 1};
        \draw[thick] ($(0,0) + (\rectwidth,\rectheight/2 - 0.2)$) -- ++(-0.2,0);
        \draw[thick] ($(0,0) + (\rectwidth,\rectheight/2 + 0.2)$) -- ++(-0.2,0);
        % Second rectangle
        \draw[thick] (4,0) rectangle ++(\rectwidth,\rectheight)
             node[midway, rotate=90, anchor=center] {Rectangle 2};
        \draw[thick] ($(4,0) + (0,\rectheight/2 - 0.2)$) -- ++(0.2,0);
        \draw[thick] ($(4,0) + (0,\rectheight/2 + 0.2)$) -- ++(0.2,0);
        % Dashed connection path
        \draw[thick, dashed] (0,\rectheight) -- (5,0);
        % Intersection markers
        \draw[thick, dashed, red, line width=1.5pt] (\rectwidth, \rectheight-\rectwidth+0.36) circle [radius=0.15];
        \draw[thick, dashed, red, line width=1.5pt] (4, \rectwidth-0.38) circle [radius=0.15];
      \end{scope}
    \end{tikzpicture}
    \caption{Intersection}
    \label{fig:intersection_boxes}
  \end{subfigure}
  
  \caption{Illustrations of (a)Overlapping and, (b)Intersection of a path and the edges.}
  \label{fig:layout_figures}
\end{figure}

==> Figs/L1_Distances.tex <==
    % Subfigure (a) - original figure
    % \begin{subfigure}[b]{0.8\textwidth}
    %     \centering
    %     \begin{tikzpicture}[scale=1.2]
    %         % Define box dimensions
    %         \def\boxwidth{2}
    %         \def\boxheight{3}
            
    %         % Define coordinates for boxes
    %         \coordinate (Box1) at (0,0);
    %         \coordinate (Box2) at (3,0);
    %         \coordinate (Box3) at (6,0);
            
    %         % Draw boxes
    %         \draw[thick] (Box1) rectangle ++(\boxwidth,\boxheight) node[midway,anchor=south] {Box 1};
    %         \draw[thick] (Box2) rectangle ++(\boxwidth,\boxheight) node[midway,anchor=south] {Box 2};
    %         \draw[thick] (Box3) rectangle ++(\boxwidth,\boxheight) node[midway,anchor=south] {Box 3};
            
    %         % Draw doors
    %         \fill[blue] ($(Box1) + (0,\boxheight/2)$) circle (2pt) node[anchor=east] {Door 1};
    %         \fill[blue] ($(Box3) + (0,\boxheight/2)$) circle (2pt) node[anchor=west] {Door 3};
            
    %         % Draw L1 and modified Manhattan distance
    %         \draw[line width=1.5pt,blue,dashed] ($(Box1) + (0,\boxheight/2)$) -- ++(0,\boxheight/2) -- ++(5,0) ;
            
    %         % Modified Manhattan distance for red line
    %         \draw[line width=1.5pt,red] ($(Box2) + (\boxwidth, \boxheight)$) -- ++(0,-\boxheight/2) -- ++(1,0) ;
    %     \end{tikzpicture}
    %     \caption{Exact path with $l_1$ distances}
    % \end{subfigure}

==> Figs/L2_Distance.tex <==
\begin{figure}[h]
    \centering

    \begin{subfigure}[b]{0.8\textwidth}
        % \centering

\begin{tikzpicture}[scale=1]
    % Define rectangle dimensions
    \def\rectwidth{1}
    \def\rectheight{3}
    
    % Define coordinates for rectangles
    \coordinate (Rect1) at (2,0);
    \coordinate (Rect2) at (4,0);
    \coordinate (Rect3) at (6,0);
    
    % Draw rectangles with vertical text
    \draw[thick] (Rect1) rectangle ++(\rectwidth,\rectheight) 
        node[midway, rotate=90, anchor=center] {Rectangle 1};
    \draw[thick] (Rect2) rectangle ++(\rectwidth,\rectheight) 
        node[midway, rotate=90, anchor=center] {Rectangle 2};
    \draw[thick] (Rect3) rectangle ++(\rectwidth,\rectheight) 
        node[midway, rotate=90, anchor=center] {Rectangle 3};
    
    % Draw doors as parallel lines
    % Rectangle 1 door
    \draw[thick] ($(Rect1) + (0,\rectheight/2 - 0.2)$) -- ++(0.2,0);
    \draw[thick] ($(Rect1) + (0,\rectheight/2 + 0.2)$) -- ++(0.2,0);

    % Rectangle 2 door
    \draw[thick] ($(Rect2) + (\rectwidth,\rectheight/2 - 0.2)$) -- ++(-0.2,0);
    \draw[thick] ($(Rect2) + (\rectwidth,\rectheight/2 + 0.2)$) -- ++(-0.2,0);

    % Rectangle 3 door
    \draw[thick] ($(Rect3) + (0,\rectheight/2 - 0.2)$) -- ++(0.2,0);
    \draw[thick] ($(Rect3) + (0,\rectheight/2 + 0.2)$) -- ++(0.2,0);
    
    % Draw movement path (dashed, thick, black)
    \draw[line width=2pt,black,dashed] 
        ($(Rect1) + (0,\rectheight/2)$) -- ++(0,\rectheight/2) -- ++(\rectwidth,0) -- ($(Rect2) + (\rectwidth, \rectheight)$) -- ($(Rect3) + (0,\rectheight/2)$);
    
    % Add legend (placed vertically on the left, rectangle horizontal)
    \begin{scope}[shift={(-4,2.3)}] % Adjust shift to move the legend away from the rectangles
        % Shade the legend area
        \fill[gray!20] (-0.2,-1.3) rectangle (4.55,.6);
        
        % Rectangle in legend (horizontal)
        \draw[thick] (0,0) rectangle ++(1.,0.33);
        \node[anchor=west] at (2,0.2) {Rectangle};

        % Flow Path in legend
        \draw[line width=2pt,black,dashed] (0,-0.35) -- ++(1.,0);
        \node[anchor=west] at (2,-0.35) {Flow Path};

        % Door in legend
        \draw[thick] (0,-1.) -- ++(0.4,0);
        \draw[thick] (0,-.8) -- ++(0.4,0);
        \node[anchor=west] at (2,-.9) {Door};
    \end{scope}
\end{tikzpicture}

        % \caption{Exact feasible $l_2$ distances.}
    \end{subfigure}
    
    \caption{Exact feasible $l_2$ distances.}
    \label{fig:l1_l2_distance_layout}
\end{figure}


==> Figs/LayoutTypes.tex <==
\begin{figure}[ht]
    \centering
    % Legend in the upper left corner
    \begin{tikzpicture}[remember picture, overlay]
        \begin{scope}[shift={(-6.4,0)}] % Adjust the position for the legend
            % \fill[gray!20] (-.3,-.8) rectangle (3.8,.5); % Shaded area for legend
            % Rectangle symbol
    \draw[thick] (0,0) rectangle ++(0.5,0.25);
    \node[anchor=west, font=\scriptsize] at (0.6,0.125) {Rectangular Cell};

    % Transportation Track symbol
    \draw[thick] (0,-.4) -- ++(0.5,0);
    \node[anchor=west, font=\scriptsize] at (0.6,-.4) {Transportation Track};
        \end{scope}
    \end{tikzpicture}

    % Spine Layout
    \begin{subfigure}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.4]
            \def\rectwidth{0.325}
            \def\rectheight{0.8125}
            % Spine Layout
            \draw[thick] (0,1.5) -- (4.5,1.5);
            \foreach \i in {0, 1.5, 3} {
                \draw[thick] (\i,1.5) rectangle ++(\rectwidth,\rectheight);
            }
        \end{tikzpicture}
        \caption{Spine}
    \end{subfigure}
    % Closed Loop Layout
    \begin{subfigure}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.4]
            \def\rectwidth{0.325}
            \def\rectheight{0.8125}
            \draw[thick] (0,1.5) rectangle (4.5,3.39);
            \foreach \x/\y in {0/1.5, 3.5/1.5, 3.5/2.5, 0/2.5} {
                \draw[thick] (\x,\y) rectangle ++(\rectwidth,\rectheight);
            }
        \end{tikzpicture}
        \caption{Closed Loop}
    \end{subfigure}
    % Ladder Layout
    \begin{subfigure}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.4]
            \def\rectwidth{0.325}
            \def\rectheight{0.8125}
            \foreach \x in {0, 4.5} {
                \draw[thick] (\x,1) -- ++(0,4);
            }
            \foreach \y in {1,2.5,4} {
                \draw[thick] (0,\y) -- (4.5,\y);
            }
            \foreach \x/\y in {0/1, 1.5/1, 3/2.5, 1.5/2.5} {
                \draw[thick] (\x,\y) rectangle ++(\rectwidth,\rectheight);
            }
        \end{tikzpicture}
        \caption{Ladder}
    \end{subfigure}
    % Open Loop Layout
    \begin{subfigure}[t]{0.23\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.4]
            \def\rectwidth{0.325}
            \def\rectheight{0.8125}
            \foreach \x/\y in {0.5/1.5, 2.5/2, 1.5/3.5, 3.5/2.5} {
                \draw[thick] (\x,\y) rectangle ++(\rectwidth,\rectheight);
            }
        \end{tikzpicture}
        \caption{Open Loop}
    \end{subfigure}
    \caption{Examples of different layout configurations.}
    \label{fig:layout_samples}
\end{figure}


==> Figs/Mixed_figs_3_4.tex <==
\begin{figure}[ht]
    \centering
    \begin{subfigure}{0.45\textwidth}
        \centering
        \begin{tikzpicture}[scale=.8]
            % Define rectangle dimensions
            \def\rectwidth{1}
            \def\rectheight{3}

            % Draw first rectangle
            \draw[thick] (0,0) rectangle ++(\rectwidth,\rectheight)
                node[midway, rotate=90, anchor=center, yshift=0.75cm] {Rectangle 1};
            \draw[thick] ($(0,0) + (0,\rectheight/2 - 0.2)$) -- ++(0.2,0); % Door line 1
            \draw[thick] ($(0,0) + (0,\rectheight/2 + 0.2)$) -- ++(0.2,0); % Door line 2

            % Draw second rectangle overlapping first
            \draw[thick] (0.5,0.5) rectangle ++(\rectwidth,\rectheight)
                node[midway, rotate=90, anchor=center, yshift=-0.85cm] {Rectangle 2};
            \draw[thick] ($(0.5,0.5) + (\rectwidth, \rectheight/2 - 0.2)$) -- ++(-0.2,0); % Door line 1
            \draw[thick] ($(0.5,0.5) + (\rectwidth, \rectheight/2 + 0.2)$) -- ++(-0.2,0); % Door line 2

            % Overlapping area with hatched pattern
            \fill[pattern=north west lines] (0.5,0.5) rectangle ++(0.5,2.5);
        \end{tikzpicture}
        \caption{Illustration of overlapping rectangular boxes.}
        \label{fig:overlap_boxes}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.45\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.8]
            % Define rectangle dimensions
            \def\rectwidth{1}
            \def\rectheight{3}

            % Draw first rectangle
            \draw[thick] (0,0) rectangle ++(\rectwidth,\rectheight)
                node[midway, rotate=90, anchor=center] {Rectangle 1};
            \draw[thick] ($(0,0) + (\rectwidth,\rectheight/2 - 0.2)$) -- ++(-0.2,0); % Door line 1
            \draw[thick] ($(0,0) + (\rectwidth,\rectheight/2 + 0.2)$) -- ++(-0.2,0); % Door line 2

            % Draw second rectangle
            \draw[thick] (4,0) rectangle ++(\rectwidth,\rectheight)
                node[midway, rotate=90, anchor=center] {Rectangle 2};
            \draw[thick] ($(4,0) + (0,\rectheight/2 - 0.2)$) -- ++(0.2,0); % Door line 1
            \draw[thick] ($(4,0) + (0,\rectheight/2 + 0.2)$) -- ++(0.2,0); % Door line 2

            % Dashed path connecting rectangles
            \draw[thick, dashed] (0,\rectheight) -- (5,0);

            % Intersection points
            \draw[thick, dashed, red, line width=1.5pt] (\rectwidth,\rectheight - \rectwidth +.36) circle [radius=0.15]; 
            \draw[thick, dashed, red,line width=1.5pt] (4, \rectwidth -.38) circle [radius=0.15]; 
        \end{tikzpicture}
        \caption{Illustration of an infeasible flow path intersecting rectangles.}
        \label{fig:intersection_boxes}
    \end{subfigure}

    % Common Legend
    \begin{center}
        \begin{tikzpicture}
            \fill[gray!20] (-0.3,-1.8) rectangle (6,0.7);

            % Rectangle
            \draw[thick] (0,0) rectangle ++(1,0.5);
            \node[anchor=west] at (1.2,0.25) {Rectangle};

            % Overlap
            \fill[pattern=north west lines] (3,0) rectangle ++(1,0.5); 
            \node[anchor=west] at (4.2,0.25) {Overlapping Area};

            % Flow Path
            \draw[thick, dashed] (0,-0.7) -- ++(1,0);
            \node[anchor=west] at (1.2,-0.7) {Flow Path};

            % Intersection
            \draw[thick, dashed, red,line width=1.5pt] (3,-0.7) circle [radius=0.2];
            \node[anchor=west] at (4.2,-0.7) {Intersection};

            % Door
            \draw[thick] (0,-1.3) -- ++(0.4,0); 
            \draw[thick] (0,-1.1) -- ++(0.4,0); 
            \node[anchor=west] at (1.2,-1.2) {Door};
        \end{tikzpicture}
    \end{center}

    \caption{Illustrations of layout configurations: (a) overlapping rectangular boxes and (b) an infeasible flow path intersecting rectangular edges.}
    \label{fig:layout_figures}
\end{figure}


==> Figs/megoldas.tex <==
\begin{figure}[ht]
    \centering
       \begin{tikzpicture}[scale=.7]
        % Legend
        \fill[gray!20] (-6.3,4) rectangle (-1.6,1.8);
        \begin{scope}[xshift=-6cm, yshift=3.5cm]
            \draw[thick] (0,0) rectangle (1,0.5); % Rectangle in legend
            \node[anchor=west] at (1.4,0.25) {Rectangle};
            \draw[line width=2pt,black,dashed](0,-0.5) -- (1,-0.5); % Dashed flow path
            \node[anchor=west] at (1.4,-0.5) {Flow Path};
            % Door (two parallel lines)
            \draw[thick] (0,-1) -- ++(0.4,0); % First parallel line
            \draw[thick] (0,-1.3) -- ++(0.4,0); % Second parallel line
            \node[anchor=west] at (1.4,-1.1) {Door};
        \end{scope}
        
        % First Subfigure: Optimal Solution
        \begin{scope}[xshift=0cm, yshift = -0]
            % Horizontal Rectangle (Third Rectangle)
            \draw[thick] (0,0-0.1) rectangle (3,1-0.1);
            \draw[thick] (1.3,1) -- ++(0,-0.2-0.1); % First parallel line for door
            \draw[thick] (1.7,1) -- ++(0,-0.2-0.1); % Second parallel line for door
            
            % Left Vertical Rectangle
            \draw[thick] (0.5-0.1,1) rectangle (1.5-0.1,4);
            \draw[thick] (1.5-0.1,2.3) -- ++(-0.2,0); % First parallel line for door
            \draw[thick] (1.5-0.1,2.7) -- ++(-0.2,0); % Second parallel line for door
            
            % Right Vertical Rectangle
            \draw[thick] (1.5+0.1,1) rectangle (2.5+0.1,4);
            \draw[thick] (1.5+0.1,2.3) -- ++(0.2,0); % First parallel line for door
            \draw[thick] (1.5+0.1,2.7) -- ++(0.2,0); % Second parallel line for door
            
            % Arrows for flow
            \draw[line width=2pt,black,dashed] (1.5,2.5) -- (1.5,1); % Flow arrow
            
            % Caption
            \node[below] at (1.5,-0.1) {Optimal Solution};
        \end{scope}
        
        % Second Subfigure: Suboptimal Solution
        \begin{scope}[xshift=6cm]
            % First Rectangle
            \draw[thick] (0-0.1,0) rectangle (1-0.1,3);
            \draw[thick] (1-0.1,1.2) -- ++(-0.2,0); % First parallel line for door
            \draw[thick] (1-0.1,1.6) -- ++(-0.2,0); % Second parallel line for door
            
            % Second Rectangle
            \draw[thick] (1,0) rectangle (2,3);
            \draw[thick] (1,1.2) -- ++(0.2,0); % First parallel line for door
            \draw[thick] (1,1.6) -- ++(0.2,0); % Second parallel line for door
            
            % Third Rectangle
            \draw[thick] (2+0.1,0) rectangle (3+0.1,3);
            \draw[thick] (2+0.1,1.2) -- ++(0.2,0); % First parallel line for door
            \draw[thick] (2+0.1,1.6) -- ++(0.2,0); % Second parallel line for door
            
            % Arrows for flow
            \draw[line width=2pt,black,dashed] (1,1.5) -- (1,3);  % Flow arrow 1
            \draw[line width=2pt,black,dashed](1,3) -- (2,3);  % Flow arrow 2
            \draw[line width=2pt,black,dashed](2,3) -- (2,1.5); % Flow arrow 3
            
            % Caption
            \node[below] at (1.5,-0.1) {Suboptimal Solution};
        \end{scope}
    \end{tikzpicture}
    \caption{Suboptimality in centroid-based methods}
    \label{fig:megoldas}
\end{figure}

==> Figs/overlaping_boxes.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[scale=.8]
        % Define rectangle dimensions
        \def\rectwidth{1}
        \def\rectheight{3}
        
        % Draw first rectangle
        \draw[thick] (0,0) rectangle ++(\rectwidth,\rectheight)
            node[midway, rotate=90, anchor=center, yshift=0.75cm, xshift=-0.] {Rectangle 1};
        \draw[thick] ($(0,0) + (0,\rectheight/2 - 0.2)$) -- ++(0.2,0); % Door line 1
        \draw[thick] ($(0,0) + (0,\rectheight/2 + 0.2)$) -- ++(0.2,0); % Door line 2
        
        % Draw second rectangle overlapping first
        \draw[thick] (0.5,0.5) rectangle ++(\rectwidth,\rectheight)
            node[midway, rotate=90, anchor=center, yshift=-0.85cm] {Rectangle 2};
        \draw[thick] ($(0.5,0.5) + (\rectwidth, \rectheight/2 - 0.2)$) -- ++(-0.2,0); % Door line 1
        \draw[thick] ($(0.5,0.5) + (\rectwidth, \rectheight/2 + 0.2)$) -- ++(-0.2,0); % Door line 2

        % Replace gridlines in overlapping area with hatched pattern
        \fill[pattern=north west lines] (0.5,0.5) rectangle ++(0.5,2.5);

        % Label the overlap area
        % \node[anchor=north] at (1.5, -0.5) {Overlap};
        
        % Add legend
        \begin{scope}[shift={(-7,2.5)}] % Increased shift to move legend further away
            \fill[gray!20] (-0.2,-1.8) rectangle (6,.7);
            % Rectangle in legend
            \draw[thick] (0,0) rectangle ++(1,0.5);
            \node[anchor=west] at (1.2,0.25) {Rectangle};

            % Overlap in legend (hatched)
            \fill[pattern=north west lines] (0,-0.7) rectangle ++(1,0.5); % Hatched pattern for overlap
            \node[anchor=west] at (1.2,-0.45) {Overlapping Area};

            % Door in legend
            \draw[thick] (0,-1.3) -- ++(0.4,0); % Door line 1
            \draw[thick] (0,-1.1) -- ++(0.4,0); % Door line 2
            \node[anchor=west] at (1.2,-1.2) {Door};
        \end{scope}
    \end{tikzpicture}
    \caption{Illustration of two overlapping rectangular boxes.}
    \label{fig:overlap_boxes}
\end{figure}

==> Figs/rotation_box.tex <==


\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[scale=0.8]
        % Define box dimensions
        \def\boxwidth{1}
        \def\boxheight{2.5} % Height of rectangles
        \def\rowgap{1.5} % Vertical spacing adjustment for legend alignment
        \begin{scope}[shift={(9.5,0)}]
            % Draw box at 0 degrees (first column)
            \draw[thick] (0,0) rectangle ++(\boxwidth,\boxheight);
            \draw[thick] (0,0+\boxheight/2 - 0.2) -- ++(0.2,0); % Door line 1
            \draw[thick] (0,0+\boxheight/2 + 0.2) -- ++(0.2,0); % Door line 2
            \node[anchor=north] at (0.5, -0.2) {$\lambda_{i_4} = 1$};
            \node[anchor=north] at (0.5, -0.9) {$\sum\limits_{j=1,2,3}(\lambda_{i_j}) = 0$};

            \node[anchor=north] at (0.5, \boxheight+0.7) {$s_i$}; % Top edge size
            \node[anchor=east] at (-0.2, \boxheight/2) {$t_i$};  % Left edge size
            \node[anchor=north] at (-0.2, \boxheight+0.7) {$i_1$}; 
            \node[anchor=north] at (1.2, \boxheight+0.7) {$i_2$}; 
            \node[anchor=north] at (-0.2,0.35) {$i_4$}; 
            \node[anchor=north] at (1.2,0.35) {$i_3$}; %
            
        \end{scope}

        % Draw box at 90 degrees (third column)
        \begin{scope}[shift={(1.4,0)}]
            \draw[thick] (3,0) rectangle ++(\boxheight,\boxwidth); % Bottom-aligned
            \draw[thick] (3+\boxheight/2 - 0.2,0+\boxwidth) -- ++(0,-0.2); % Door line 1
            \draw[thick] (3+\boxheight/2 + 0.2,0+\boxwidth) -- ++(0,-0.2); % Door line 2

            \node[anchor=north] at (4.5, -0.2) {$\lambda_{i_3} = 1$};
            \node[anchor=north] at (4.5, -.9) {$\sum\limits_{j=1,2,4}(\lambda_{i_j}) = 0$};
            \node[anchor=north] at (2.5, \boxwidth-.25) {$s_i$}; % Top edge size
            \node[anchor=east] at (4.5, \boxheight/2) {$t_i$};  % Left edge size
            \node[anchor=north] at (3-0.2, \boxwidth+0.7) {$i_1$}; 
            \node[anchor=north] at (5.5+.2, \boxwidth+0.7) {$i_2$}; 
            \node[anchor=north] at (3-0.2,0.35) {$i_4$}; 
            \node[anchor=north] at (5.5+.2,0.35) {$i_3$};
        \end{scope}
        \begin{scope}[shift={(-4.9,0)}]
            % Draw box at 180 degrees (second column)
            \draw[thick] (6,0) rectangle ++(\boxwidth,\boxheight);
            \draw[thick] (6+\boxwidth,0+\boxheight/2 - 0.2) -- ++(-0.2,0); % Door line 1
            \draw[thick] (6+\boxwidth,0+\boxheight/2 + 0.2) -- ++(-0.2,0); % Door line 2
            \node[anchor=north] at (6.5, -.2) {$\lambda_{i_2} = 1$};
            \node[anchor=north] at (6.5, -.9) {$\sum\limits_{j=1,3,4}(\lambda_{i_j}) = 0$};
            \node[anchor=north] at (6.5, \boxheight+.75) {$s_i$}; % Top edge size
            \node[anchor=east] at (6, \boxheight/2) {$t_i$};  % Left edge size
        \end{scope}
        
       
        
        % Draw box at 270 degrees (fourth column)
        \begin{scope}[shift={(-14.4,0)}]
            \draw[thick] (10.5,0) rectangle ++(\boxheight,\boxwidth);
            \draw[thick] (10.5+\boxheight/2 - 0.2,0) -- ++(0,0.2); % Door line 1
            \draw[thick] (10.5+\boxheight/2 + 0.2,0) -- ++(0,0.2); % Door line 2

            \node[anchor=north] at (12, -.2) {$\lambda_{i_1} = 1$};
            \node[anchor=north] at (12, -.9) {$\sum\limits_{j=2,3,4}(\lambda_{i_j}) = 0$};
            \node[anchor=north] at (11.75, \boxwidth+.75) {$t_i$}; % Top edge size
            \node[anchor=east] at (10.5, \boxheight/2-.75) {$s_i$};  % Left edge size
            \node[anchor=north] at (10.5-0.2, \boxwidth+0.7) {$i_1$}; 
            \node[anchor=north] at (13.5-.2, \boxwidth+0.7) {$i_2$}; 
            \node[anchor=north] at (10.5-0.2,0.35) {$i_4$}; 
            \node[anchor=north] at (13.5-.2,0.35) {$i_3$};
        \end{scope}

        % Add legend aligned with the top of the rectangles
        % \begin{scope}[shift={(-5.7,\boxheight-.4)}] % Align legend top with rectangle top
        %     % Rectangle symbol
        %     \fill[gray!20] (-2.2,-1.) rectangle (1.1,.6);
        %     \draw[thick] (-2,0) rectangle ++(0.5,0.25);
        %     \node[anchor=west] at (-1.4,0.125) {Rectangle};

        %     % Door symbol
        %     \draw[thick] (-2,-0.5) -- ++(0.2,0); % Line 1
        %     \draw[thick] (-2,-0.3) -- ++(0.2,0); % Line 2
        %     \node[anchor=west] at (-1.4,-0.4) {Door};
        % \end{scope}
    \end{tikzpicture}
    \caption{Orientation of the $i^{th}$ rectangular box ($s_i$,$t_i$), described by \(\lambda_{i_j}\).}
    \label{fig:rotation_box}
\end{figure}
